ROVER: RTL Optimization via Verified E-Graph Rewriting

Manual RTL design and optimization remains prevalent across the semiconductor industry because commercial logic and high-level synthesis tools are unable to match human designs. Our experience in industrial datapath design demonstrates that manual optimization can typically be decomposed into a sequence of local equivalence preserving transformations. By formulating datapath optimization as a graph rewriting problem we automate design space exploration in a tool we call ROVER. We develop a set of mixed precision RTL rewrite rules inspired by designers at Intel and an accompanying automated validation framework. A particular challenge in datapath design is to determine a productive order in which to apply transformations as this can be design dependent. ROVER resolves this problem by building upon the e-graph data structure, which compactly represents a design space of equivalent implementations. By applying rewrites to this data structure, ROVER generates a set of efficient and functionally equivalent design options. From the ROVER generated e-graph we select an efficient implementation. To accurately model the circuit area we develop a theoretical cost metric and then an integer linear programming model to extract the optimal implementation. To build trust in the generated design ROVER also produces a back-end verification certificate that can be checked using industrial tools. We apply ROVER to both Intel-provided and open-source benchmarks, and see up to a 63% reduction in circuit area. ROVER is also able to generate a customized library of distinct implementations from a given parameterizable RTL design, improving circuit area across the range of possible instantiations.

==> cost_metric_comparison.tex <==
\begin{tikzpicture}
 
\begin{axis}[xlabel=Estimated Change (\%),ylabel= Actual Change (\%)]
    \addplot[
    color=black,
    dashed
    ]
    coordinates {
    (-70,-70)(0,0)
    };

    \addplot[
    color=red!50,
    dashed
    ]
    coordinates {
    (-70,-77.5)(0,-7.5)
    };

    \addplot[
    color=red!50,
    dashed
    ]
    coordinates {
    (-70,-62.5)(0,7.5)
    };
    
    \addplot[%
    scatter/classes={a={blue}, b={red}},
        scatter, mark=*, only marks, 
        scatter src=explicit symbolic,
        nodes near coords*={\Label},
         every node near coord/.append style={anchor=north west, font=\footnotesize},
         % nodes near coords align={below,right},
        visualization depends on={value \thisrow{label} \as \Label},
        color=blue
    ] table [meta=class] {
x y class label
-34 -22 a FIR
-44 -50 a Media
-32 -09 a ADPCM
-15 -18 a FMA
-62 -63 a ShiftMult
% -43 -23 a Weight
    };

\addplot[mark=*, color=blue, nodes near coords={\footnotesize Weight}, every node near coord/.style = {anchor=north east, align=center, color=blue}, only marks]
 coordinates {(-43, -23)};
    
\end{axis}
\end{tikzpicture}

==> decision_tree.tex <==
\begin{tikzpicture}
  [level distance=12mm,
   % every node/.style={fill=red!60,rectangle, rounded corners,inner sep=1pt},
   % level 1/.style={sibling distance=20mm,nodes={fill=red!45}},
   % level 2/.style={sibling distance=10mm,nodes={fill=scred!50}},
   % level 3/.style={sibling distance=5mm,nodes={fill=red!25}}
   level/.style={sibling distance=24mm/#1}
   ]
\node[text width = 8cm] at (0,0) {$
    (+\; w_3\; w_2\; s_2\; (+\; w_2\; w_1\; s_1\; \textbf{a}\; w_1\; s_1\; \textbf{b})\; w_1\; s_1\; \textbf{c})
    \rightarrow 
    (+\; w_3\; w_1\; s_1\; \textbf{a}\; w_2\; s_2\; (+\; w_2\; w_1\; s_1\; \textbf{b}\; w_1\; s_1\; \textbf{c}))$};

  
  % \node at (3,-1) {$(a_{w_1}^{s_1}+(b_{w_1}^{s_1}+c_{w_1}^{s_1})_{w_2}^{s_2})_{w_3}^{s_3}$};
    \node at (0,-1)[draw=black,rectangle, rounded corners] {$w_2<w_3$}
     child {node[draw=black,rectangle, rounded corners] {$w_1<w_3$}
        child {node[fill=scdgreen!50,rectangle, rounded corners] {T\tiny{(5)}}}
        child {node[draw=black,rectangle, rounded corners] {$s_1$}
            child{node[draw=black,rectangle, rounded corners] {$s_2$}
                child{node[fill=scdgreen!50,rectangle, rounded corners] {T\tiny{(4)}}}
                child{node[fill=scred!50,rectangle, rounded corners] {F}}
            }
            child{node[fill=scdgreen!50,rectangle, rounded corners] {T\tiny{(3)}}}
            }
        }
     child {node[draw=black,rectangle, rounded corners] {$w_1<w_2$}
       child {node[fill=scred!50,rectangle, rounded corners] {F}}
       child {node[draw=black,rectangle, rounded corners] {$s_1$}
            child{node[draw=black,rectangle, rounded corners] {$s_2$}
                child{node[fill=scdgreen!50,rectangle, rounded corners] {T\tiny{(2)}}}
                child{node[fill=scred!50,rectangle, rounded corners] {F}}
            }
            child{node[fill=scdgreen!50,rectangle, rounded corners] {T\tiny{(1)}}}
            }
     };

     % \node at (0,-7) {$(w_2<w_3 \land w_1<w_2 \land s_1) \lor (w_2<w_3 \land w_1<w_2 \land !s_1 \land !s_2)$};
     {
  \node at (0,-8) [scale=0.88]{
    \begin{tabular}{clclclcll}
        $\phi$ & = & & & &\\ 
        (1) & $(w_2<w_3   $ & $\land$ & $w_1<w_2      $ &$\land $& $s_1)$ && &$\lor$\\
        (2) & $(w_2<w_3   $ & $\land$ & $w_1<w_2      $ &$\land $& $!s_1$ &$\land $& $ !s_2)$ & $\lor$\\
        (3) & $(!(w_2<w_3)$ & $\land$ & $w_1<w_3      $ &$\land $& $s_1)$ &&& $\lor$\\
        (4) & $(!(w_2<w_3)$ & $\land$ & $w_1<w_3      $ &$\land $& $!s_1$ &$\land$&$ !s_2)$ &$\lor$  \\
        (5) & $(!(w_2<w_3)$ & $\land$ & $!(w_1<w_3))$ 
    \end{tabular}
  };
};
\end{tikzpicture}



==> fir_3_tap_plot.tex <==
\begin{tikzpicture}
\begin{axis}[
	% enlargelimits=0.05,
	% legend style={at={(0.5,0.15)},
	% anchor=north,legend columns=-1},
	% ybar interval=1,
    % ybar,
    % xtick={8,16,24,32,40,48,56,64},
    scatter,
    only marks,
    xlabel={Bitwidth},
    ylabel={Area Change (\%)},
    % ymin=-10, ymax=10,
    % xmin=0, xmax=70,
    % ytick={-10,0},
    % xtick={-20, -10, 0, 10},
    ymajorgrids=true,
    xmajorgrids=true,
    % symbolic x  coords={4,8,12,16,20,24,28,32,36,40,44,48,52,56,60,64},
    % symbolic x coords={
    %        4,8,12,16,20,24,28,32,36,40,44,48,52,56,60,64},
    xtick={
            8,16,24,32,40,48,56,64},
    % nodes near coords
    grid style=dashed,
]

\addplot[
        scatter,only marks,scatter src=explicit symbolic,
        scatter/classes={
            a={mark=square*,blue},
            b={mark=triangle*,red},
            c={mark=o,draw=black,fill=black}
        }
    ]
    table[x=x,y=y,meta=label]{
        x    y    label
        4  10.5628373 a
        8  13.6329305 a
       12  1.3741769  b
       16 -22.6809053 b
       20 -17.9390512 b
       24 -25.2490207 b
       28 -11.5701571 c
       32 -20.4329372 c
       36 -08.4886128 c
       40 -17.8021499 c
       44 -23.8176188 c
       48 -22.2253665 c
       52 -20.7342114 c
       56 -26.3397896 c
       60 -22.8977497 c
       64 -30.1162138 c
    };

\legend{Arch 0, Arch 1, Arch 2}
\end{axis}
\end{tikzpicture}

==> flow_diagram.tex <==
\begin{tikzpicture}

% Boxes
\node [shape=rectangle, fill=scgreen, text width = 1.2cm, text centered,rounded corners] at (-8,0) (input) {Input Verilog};
\node [shape=circle, fill=scpurple, text width = 0.1cm, text centered,label={\footnotesize{\texttt{Slang}}}] at (-6.5,0) (slang) {};
\node [shape=rectangle, fill=scgreen, text width = 1.2cm, text centered,rounded corners] at (-5,0) (json) {JSON};
\node [shape=circle, fill=scpurple, text width = 0.1cm, text centered,label={[label distance=0.2cm]\footnotesize{ROVER Front-End}}] at (-3.5,0) (front_end) {};
\node [shape=rectangle, fill=scorange, text width = 1.6cm, text centered,rounded corners] at (-1.75,0) (verilang) {VeriLang};

\node [shape=circle, fill=scpurple, text width = 0.1cm, text centered,label={\footnotesize{\egg}}] at (-0.05,0) (egg) {};
\node [shape=rectangle, fill=scorange, minimum width=1.5cm, minimum height=1cm,rounded corners] at (1.5,0) (egraph) {E-Graph};

\node [shape=circle, fill=scpurple, text width = 0.1cm, text centered,label={\footnotesize{Rewrite}}] at (1.5,1.25) (rewrites) {};
\node [shape=circle, fill=scpurple, text width = 0.1cm, text centered,label={\footnotesize{Extraction}}] at (3.25,0) (extract) {};
\node [shape=rectangle, fill=scorange, text width = 1.6cm, text centered, rounded corners] at (5.15,0) (opt_verilang) {VeriLang};
\node [shape=circle, fill=scpurple, text width = 0.1cm, text centered,label={[label distance=0.2cm]\footnotesize{ROVER Back-End}}] at (7,0) (back_end) {};
\node [shape=rectangle, fill=scgreen, text width = 2cm, text centered, rounded corners] at (9,0) (output) {Opt. Verilog};

\node [shape=circle, fill=scpurple, text width = 0.1cm, text centered,label=0:{\footnotesize{Proof Production}}] at (5.15,-1) (proof_prod) {};

\node [shape=rectangle, fill=scorange, text width = 1.6cm, text centered, rounded corners] at (5.15,-2) (proof) {VeriLang};

\node [shape=circle, fill=scpurple, text width = 0.1cm, text centered,label={[label distance=0.05cm]30:\footnotesize{ROVER Back End}}] at (5.15,-3) (back_end_proof) {};
\node [shape=rectangle, fill=scgreen, text width = 2cm, text centered,rounded corners] at (-5,-4) (int1) {Intermediate Verilog 1};
\node [shape=rectangle, fill=scgreen, text width = 2cm, text centered,rounded corners] at (-1,-4) (int2) {Intermediate Verilog 2};
\node [shape=ellipse] at (2.5,-4) (dots) {$\cdot \cdot \cdot$};
\node [shape=rectangle, fill=scgreen, text width = 2cm, text centered,rounded corners] at (7,-4) (intn) {Intermediate Verilog $n$};

\node [shape=circle, fill=scpurple, text width = 0.1cm, text centered,label=45:{\footnotesize{EC}}] at (-8,-4) (fv_0) {};

\node [shape=circle, fill=scpurple, text width = 0.1cm, text centered,label={\footnotesize{EC}}] at (-3,-4) (fv_1) {};

\node [shape=circle, fill=scpurple, text width = 0.1cm, text centered,label=135:{\footnotesize{EC}}] at (9,-4) (fv_2) {};


\draw [->,thick] (input) edge (slang);
\draw [->, thick] (slang) edge (json);
\draw [->, thick] (json) edge (front_end);
\draw [->, thick] (front_end) edge (verilang);
\draw [->, thick] (verilang) edge (egg);
\draw [->, thick] (egg) edge (egraph);
\path [->, thick] (rewrites.east) edge[bend left] (egraph.north east);
\draw [-, thick] (egraph.north west) edge[bend left] (rewrites.west);

\draw [->, thick] (egraph) edge (extract);
\draw [->, thick] (egraph) |- (proof_prod);
\draw [->, thick] (extract) edge (opt_verilang);
\draw [->, thick] (opt_verilang) edge (back_end);
\draw [->, thick] (back_end) edge (output);

\draw [->,  thick] (opt_verilang) edge (proof_prod);
\draw [->,  thick] (proof_prod) edge (proof);
\draw [->,  thick] (proof) edge (back_end_proof);
\draw [->,  thick] (back_end_proof) -| (int1);
\draw [->,  thick] (back_end_proof) -| (int2);
\draw [->,  thick] (back_end_proof) -| (intn);
\draw[->,  thick] (input) edge (fv_0);
\draw[->,  thick] (int1) edge (fv_0);
\draw[->,  thick] (int1) edge (fv_1);
\draw[->,  thick] (int2) edge (fv_1);

\draw[->,  thick] (intn) edge (fv_2);
\draw[->,  thick] (output) edge (fv_2);

\end{tikzpicture}



==> media_kernel_area_delay.tex <==
\begin{tikzpicture}[]
	\begin{axis}[%
		xlabel=Delay (ns),ylabel=Area ($\mu m^2$)]

\addplot[
    color=red,
    mark=o,
    ]
    coordinates {
(0.34,198.841860)
(0.35,167.279490)
(0.4,140.665141)
(0.45,134.871031)
(0.5,129.869461)
(0.55,118.345500)
(0.6,117.649350)
% (0.94,105)
};
\addlegendentry{Original}

\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
(0.29,128.787750)
(0.30,117.6)
(0.35, 84.234150)
(0.4, 73.331370)
(0.45, 72.635220)
(0.5, 72.517410)
(0.55, 72.399600)
(0.6, 72.185400)
% (0.65, 68.276251)
% (0.7, 67.772881)
    };
    \addlegendentry{ROVER}

    \addplot[mark=none, gray, dashed] coordinates {
        (0.29, 117.178)(0.6, 117.178)};

    \addplot[mark=none, gray, dashed] coordinates {
        (0.35, 200)(0.35, 70)};        



    \end{axis}
\end{tikzpicture}

==> rewrite_cond_flow.tex <==
\begin{tikzpicture}

% Boxes
\node [shape=rectangle, fill=scgreen, text width = 2cm, text centered,rounded corners] at (-9,0.35) (lhs) {$lhs$ \texttt{term}};
\node [shape=rectangle, fill=scgreen, text width = 2cm, text centered,rounded corners] at (-9,-0.35) (rhs) {$rhs$ \texttt{term}};
\node [shape=circle, fill=scpurple, text width = 0.1cm, text centered,label={[text width =2cm,text centered]\footnotesize{Enumerate Mappings}}] at (-6.75,0) (enum) {};
\node [shape=rectangle, fill=scorange, text width = 2.8cm, text centered,rounded corners] at (-4.2,0) (verilang_prob) {\footnotesize{VeriLang\\ $\llbracket lhs\rrbracket_{m_1} = \llbracket rhs\rrbracket_{m_1}$\\$\ldots$\\ $\llbracket lhs\rrbracket_{m_R} = \llbracket rhs\rrbracket_{m_R}$}};
\node [shape=circle, fill=scpurple, text width = 0.1cm, text centered,label={[text width =2cm,text centered]\footnotesize{Problem Generation}}] at (-2,0) (prob_gen) {};
\node [shape=rectangle, fill=scgreen, text width = 0.8cm, text centered,rounded corners] at (-0.75,0) (rtl) {RTL};

\node [shape=circle, fill=scpurple, text width = 0.1cm, text centered,label={\footnotesize{EC}}] at (0.5,0) (dpv) {};
% \node [shape=rectangle, fill=scorange, text width = 1.3cm, text centered, rounded corners] at (2,0) (lut) {Lookup Table};
\node [shape=rectangle, fill=scorange, text width = 2cm, text centered,rounded corners] at (2.5,0) (lut) {\footnotesize{Lookup Table\\ $m_1 \rightarrow \{T,F\}$\\$\ldots$\\ $m_R \rightarrow \{T,F\}$}};

\node [shape=circle, fill=scpurple, text width = 0.1cm, text centered,label={[text width=1.8cm, text centered]\footnotesize{Classifier Training}}] at (4.5,0) (classifier) {};
\node [shape=rectangle, fill=scgreen, text width = 1.3cm, text centered,rounded corners] at (6.15,0) (dec_tree) {Decision Tree};
% \node [shape=circle, fill=scpurple, text width = 0.1cm, text centered,label={[label distance=0.2cm]\footnotesize{ROVER Back End}}] at (7,0) (back_end) {};
% \node [shape=rectangle, fill=scgreen, text width = 2cm, text centered, rounded corners] at (9,0) (output) {Opt. Verilog};





\draw [->,thick] (lhs) edge (enum);
\draw [->,thick] (rhs) edge (enum);
\draw [->, thick] (enum) edge (verilang_prob);
\draw [->, thick] (verilang_prob) edge (prob_gen);
\draw [->, thick] (prob_gen) edge (rtl);
\draw [->, thick] (rtl) edge (dpv);
\draw [->, thick] (dpv) edge (lut);
\draw [->, thick] (lut) edge (classifier);
\draw [->, thick] (classifier) edge (dec_tree);






\end{tikzpicture}



==> rewrite_vs_cost.tex <==
\begin{tikzpicture}
\begin{axis}[
    % title={Temperature dependence of CuSO\(_4\cdot\)5H\(_2\)O solubility},
    xlabel={Proportion of Rewrites Applied},
    ylabel={Circuit Area Metric Change (\%)},
    xmin=0, xmax=1.05,
    % ymode=log,
    % ymin=0, ymax=120,
    % xtick={0,20,40,60,80,100},
    % ytick={0,20,40,60,80,100,120},
    legend pos=north west,
    % ymajorgrids=true,
    % grid style=dashed,
]

% \addplot[
%     color=blue,
%     % mark=square,
%     ]
%     coordinates {
% (0,1)
% (0.016393442,1.0637165)
% (0.032786883,1.0958993)
% (0.04918033,1.2952245)
% (0.06557377,1.2630417)
% (0.08196721,1.2810796)
% (0.09836066,1.2810796)
% (0.114754096,1.2810796)
% (0.13114753,1.2726446)
% (0.14754099,1.2767973)
% (0.16393442,1.2767973)
% (0.18032786,1.4719698)
% (0.19672132,1.689333)
% (0.21311475,1.689333)
% (0.22950819,1.689333)
% (0.24590164,1.680898)
% (0.26229507,1.7412406)
% (0.27868852,1.7734233)
% (0.29508197,1.9727485)
% (0.3114754,1.9405658)
% (0.32786885,1.9586037)
% (0.3442623,1.9586037)
% (0.36065573,1.9586037)
% (0.37704918,1.9501687)
% (0.39344263,1.7453932)
% (0.40983605,1.7453932)
% (0.4262295,1.9405658)
% (0.44262296,2.157929)
% (0.45901638,2.157929)
% (0.47540984,2.157929)
% (0.4918033,2.149494)
% (0.5081967,1.7412406)
% (0.52459013,1.7734233)
% (0.5409836,1.9727485)
% (0.55737704,1.9405658)
% (0.57377046,1.9586037)
% (0.59016395,1.9586037)
% (0.60655737,1.9586037)
% (0.6229508,1.9501687)
% (0.6393443,1.7453932)
% (0.6557377,1.7453932)
% (0.6721311,1.9405658)
% (0.6885246,2.157929)
% (0.704918,2.157929)
% (0.72131145,2.157929)
% (0.73770493,2.149494)
% (0.75409836,1.6542953)
% (0.7704918,1.6542953)
% (0.78688526,1.6542953)
% (0.8032787,1.6221126)
% (0.8196721,1.6305476)
% (0.8360656,1.6305476)
% (0.852459,1.6305476)
% (0.86885244,1.6221126)
% (0.8852459,1.4173372)
% (0.90163934,1.4173372)
% (0.91803277,1.3810018)
% (0.93442625,1.3894368)
% (0.9508197,1.3894368)
% (0.9672131,1.3894368)
% (0.9836066,1.3810018)
% (1,0.9090319)
%     };

\addplot[
    color=gray,
    dashed
    % mark=square,
    ]
    coordinates {
    (-0.1,0)
    (1.1,0)};

% based on dg_weight rewriting
\addplot[
    color=red,
    % mark=square,
    ]
    coordinates {
(0,           0)
(0.0061728396,121.12725-100)
(0.012345679, 121.78423-100)
(0.018518519, 122.44122-100)
(0.024691358, 122.44122-100)
(0.030864198, 122.44122-100)
(0.037037037, 121.78423-100)
(0.043209877, 122.44122-100)
(0.049382716, 123.09821-100)
(0.055555556, 122.44122-100)
(0.061728396, 123.09821-100)
(0.06790123,  122.44122-100)
(0.074074075, 121.78423-100)
(0.08024691,  121.78423-100)
(0.086419754, 121.78423-100)
(0.09259259,  121.78423-100)
(0.09876543,  121.78423-100)
(0.10493827,  122.18188-100)
(0.11111111,  121.78423-100)
(0.11728395,  122.44122-100)
(0.12345679,  123.09821-100)
(0.12962963,  123.09821-100)
(0.13580246,  123.09821-100)
(0.14197531,  122.44122-100)
(0.14814815,  123.09821-100)
(0.15432099,  123.75518-100)
(0.16049382,  123.09821-100)
(0.16666667,  123.75518-100)
(0.17283951,  123.09821-100)
(0.17901234,  122.44122-100)
(0.18518518,  123.09821-100)
(0.19135803,  123.09821-100)
(0.19753087,  123.09821-100)
(0.2037037,   122.44122-100)
(0.20987654,  124.44675-100)
(0.21604939,  124.44675-100)
(0.22222222,  124.44675-100)
(0.22839506,  122.44122-100)
(0.2345679,   122.73513-100)
(0.24074075,  122.44122-100)
(0.24691358,  143.56847-100)
(0.25308642,  144.22545-100)
(0.25925925,  144.88243-100)
(0.2654321,   144.88243-100)
(0.27160493,  144.88243-100)
(0.2777778,   144.22545-100)
(0.28395063,  144.88243-100)
(0.29012346,  145.53941-100)
(0.2962963,   144.88243-100)
(0.30246913,  145.53941-100)
(0.30864197,  144.88243-100)
(0.3148148,   144.22545-100)
(0.32098764,  144.22545-100)
(0.3271605,   144.22545-100)
(0.33333334,  144.22545-100)
(0.33950618,  144.22545-100)
(0.34567901,  144.6231-100)
(0.35185185,  144.22545-100)
(0.3580247,   144.22545-100)
(0.36419752,  144.88243-100)
(0.37037036,  144.88243-100)
(0.37654322,  144.88243-100)
(0.38271606,  144.22545-100)
(0.3888889,   144.88243-100)
(0.39506173,  145.53941-100)
(0.40123457,  144.88243-100)
(0.4074074,   145.53941-100)
(0.41358024,  144.88243-100)
(0.41975307,  144.22545-100)
(0.42592594,  144.88243-100)
(0.43209878,  144.88243-100)
(0.4382716,   144.88243-100)
(0.44444445,  144.22545-100)
(0.45061728,  145.7296-100)
(0.45679012,  145.7296-100)
(0.46296296,  147.73513-100)
(0.4691358,   147.73513-100)
(0.47530866,  145.7296-100)
(0.4814815,   124.96542-100)
(0.48765433,  125.6224-100)
(0.49382716,  126.27939-100)
(0.5,         126.27939-100)
(0.50617284,  126.27939-100)
(0.5123457,   125.6224-100)
(0.5185185,   126.27939-100)
(0.52469134,  126.93638-100)
(0.5308642,   126.27939-100)
(0.537037,    126.93638-100)
(0.54320985,  126.27939-100)
(0.5493827,   125.6224-100)
(0.5555556,   125.6224-100)
(0.5617284,   125.6224-100)
(0.56790125,  125.6224-100)
(0.5740741,   125.6224-100)
(0.5802469,   126.02005-100)
(0.58641976,  125.6224-100)
(0.5925926,   125.6224-100)
(0.59876543,  126.27939-100)
(0.60493827,  126.27939-100)
(0.6111111,   126.27939-100)
(0.61728394,  125.6224-100)
(0.6234568,   126.27939-100)
(0.6296296,   126.93638-100)
(0.63580245,  126.27939-100)
(0.6419753,   126.93638-100)
(0.6481481,   126.27939-100)
(0.654321,    125.6224-100)
(0.66049385,  126.27939-100)
(0.6666667,   126.27939-100)
(0.6728395,   126.27939-100)
(0.67901236,  125.6224-100)
(0.6851852,   126.88451-100)
(0.69135803,  126.88451-100)
(0.69753087,  126.88451-100)
(0.7037037,   124.87898-100)
(0.70987654,  103.83817-100)
(0.7160494,   103.54426-100)
(0.7222222,   103.54426-100)
(0.72839504,  103.54426-100)
(0.7345679,   103.83817-100)
(0.7407407,   103.83817-100)
(0.74691355,  103.83817-100)
(0.75308645,  103.83817-100)
(0.7592593,   103.54426-100)
(0.7654321,   082.78008-100)
(0.77160496,  082.78008-100)
(0.7777778,   083.43707-100)
(0.7839506,   083.43707-100)
(0.79012346,  083.43707-100)
(0.7962963,   082.78008-100)
(0.80246913,  082.78008-100)
(0.80864197,  083.2296-100)
(0.8148148,   082.572615-100)
(0.82098764,  083.2296-100)
(0.8271605,   082.572615-100)
(0.8333333,   081.91563-100)
(0.83950615,  081.91563-100)
(0.845679,    081.91563-100)
(0.8518519,   081.91563-100)
(0.8580247,   081.91563-100)
(0.86419755,  082.313275-100)
(0.8703704,   081.91563-100)
(0.8765432,   081.25864-100)
(0.88271606,  081.91563-100)
(0.8888889,   081.91563-100)
(0.89506173,  081.91563-100)
(0.90123457,  081.25864-100)
(0.9074074,   081.25864-100)
(0.91358024,  081.708163-100)
(0.9197531,   081.051177-100)
(0.9259259,   081.708163-100)
(0.93209875,  081.051177-100)
(0.9382716,   080.39419-100)
(0.9444444,   081.051177-100)
(0.9506173,   081.051177-100)
(0.95679015,  081.051177-100)
(0.962963,    080.39419-100)
(0.9691358,   081.656295-100)
(0.97530866,  081.656295-100)
(0.9814815,   079.65076-100)
(0.9876543,   079.65076-100)
(0.99382716,  077.64523-100)
(1,           053.78631-100)
};

% \addplot[
%     color=blue,
%     % mark=square,
%     ]
%     coordinates {
% (0,0)
% (0.004524887,21.127247)
% (0.009049774,22.441217)
% (0.013574661,23.098202)
% (0.018099548,22.441217)
% (0.022624435,23.098202)
% (0.027149322,22.441217)
% (0.03167421,21.784233)
% (0.036199097,22.441217)
% (0.040723983,22.441217)
% (0.04524887,22.21646)
% (0.049773756,22.441217)
% (0.054298643,21.784233)
% (0.05882353,22.441217)
% (0.06334842,22.441217)
% (0.06787331,22.441217)
% (0.07239819,21.784233)
% (0.07692308,23.098202)
% (0.08144797,23.755186)
% (0.08597285,23.098202)
% (0.09049774,23.755186)
% (0.095022626,23.098202)
% (0.09954751,22.441217)
% (0.1040724,23.098202)
% (0.108597286,23.098202)
% (0.11312217,22.873444)
% (0.11764706,23.098202)
% (0.122171946,22.441217)
% (0.12669684,23.098202)
% (0.13122173,23.098202)
% (0.13574661,23.098202)
% (0.1402715,22.441217)
% (0.14479639,24.446749)
% (0.14932127,24.446749)
% (0.15384616,24.446749)
% (0.15837105,22.441217)
% (0.16289593,43.568466)
% (0.16742082,44.882435)
% (0.1719457,45.539417)
% (0.1764706,44.882435)
% (0.18099548,45.539417)
% (0.18552037,44.882435)
% (0.19004525,44.22545)
% (0.19457014,44.882435)
% (0.19909503,44.882435)
% (0.20361991,44.657677)
% (0.2081448,44.882435)
% (0.21266969,44.22545)
% (0.21719457,44.882435)
% (0.22171946,44.882435)
% (0.22624435,44.882435)
% (0.23076923,44.22545)
% (0.23529412,44.882435)
% (0.239819,45.539417)
% (0.24434389,44.882435)
% (0.24886878,45.539417)
% (0.25339368,44.882435)
% (0.25791857,44.22545)
% (0.26244345,44.882435)
% (0.26696834,44.882435)
% (0.27149323,44.657677)
% (0.2760181,44.882435)
% (0.280543,44.22545)
% (0.2850679,44.882435)
% (0.28959277,44.882435)
% (0.29411766,44.882435)
% (0.29864255,44.22545)
% (0.30316743,45.7296)
% (0.30769232,45.7296)
% (0.3122172,47.73513)
% (0.3167421,47.73513)
% (0.32126698,45.7296)
% (0.32579187,66.85685)
% (0.33031675,68.170815)
% (0.33484164,68.827805)
% (0.33936653,68.170815)
% (0.3438914,68.827805)
% (0.3484163,68.170815)
% (0.3529412,67.51383)
% (0.35746607,68.170815)
% (0.36199096,68.170815)
% (0.36651585,67.94606)
% (0.37104073,68.170815)
% (0.37556562,67.51383)
% (0.3800905,68.170815)
% (0.3846154,68.170815)
% (0.38914028,68.170815)
% (0.39366516,67.51383)
% (0.39819005,68.170815)
% (0.40271494,68.827805)
% (0.40723982,68.170815)
% (0.4117647,68.827805)
% (0.4162896,68.170815)
% (0.42081448,67.51383)
% (0.42533937,68.170815)
% (0.42986426,68.170815)
% (0.43438914,67.94606)
% (0.43891403,68.170815)
% (0.44343892,67.51383)
% (0.4479638,68.170815)
% (0.4524887,68.170815)
% (0.45701358,68.170815)
% (0.46153846,67.51383)
% (0.46606335,69.01798)
% (0.47058824,69.01798)
% (0.47511312,69.01798)
% (0.479638,69.01798)
% (0.4841629,67.01245)
% (0.48868778,24.965422)
% (0.49321267,26.279392)
% (0.49773756,26.936377)
% (0.5022625,26.279392)
% (0.50678736,26.936377)
% (0.51131225,26.279392)
% (0.51583713,25.622406)
% (0.520362,26.279392)
% (0.5248869,26.279392)
% (0.5294118,26.054634)
% (0.5339367,26.279392)
% (0.53846157,25.622406)
% (0.54298645,26.279392)
% (0.54751134,26.279392)
% (0.5520362,26.279392)
% (0.5565611,25.622406)
% (0.561086,26.279392)
% (0.5656109,26.936377)
% (0.5701358,26.279392)
% (0.57466066,26.936377)
% (0.57918555,26.279392)
% (0.58371043,25.622406)
% (0.5882353,26.279392)
% (0.5927602,26.279392)
% (0.5972851,26.054634)
% (0.60181,26.279392)
% (0.60633487,25.622406)
% (0.61085975,26.279392)
% (0.61538464,26.279392)
% (0.6199095,26.279392)
% (0.6244344,25.622406)
% (0.6289593,26.884508)
% (0.6334842,26.884508)
% (0.6380091,26.884508)
% (0.64253396,24.878977)
% (0.64705884,4.1320887)
% (0.65158373,5.60166)
% (0.6561086,6.7081604)
% (0.6606335,27.835407)
% (0.6651584,29.149378)
% (0.6696833,29.806362)
% (0.67420816,29.149378)
% (0.67873305,29.806362)
% (0.68325794,29.149378)
% (0.6877828,28.492393)
% (0.6923077,29.149378)
% (0.6968326,29.149378)
% (0.7013575,28.92462)
% (0.7058824,29.149378)
% (0.71040726,28.492393)
% (0.71493214,29.149378)
% (0.71945703,29.149378)
% (0.7239819,29.149378)
% (0.7285068,28.492393)
% (0.7330317,29.149378)
% (0.7375566,29.806362)
% (0.74208146,29.149378)
% (0.74660635,29.806362)
% (0.75113124,29.149378)
% (0.7556561,28.492393)
% (0.760181,29.149378)
% (0.7647059,29.149378)
% (0.7692308,28.92462)
% (0.77375567,29.149378)
% (0.77828056,28.492393)
% (0.78280544,29.149378)
% (0.7873303,29.149378)
% (0.7918552,29.149378)
% (0.7963801,28.492393)
% (0.800905,29.996542)
% (0.8054299,29.996542)
% (0.80995476,29.996542)
% (0.81447965,29.996542)
% (0.81900454,27.991009)
% (0.8235294,4.1320887)
% (0.8280543,4.426003)
% (0.8325792,4.1320887)
% (0.8371041,-16.632088)
% (0.84162897,-16.632088)
% (0.84615386,-16.182573)
% (0.85067874,-16.839558)
% (0.8552036,-16.182573)
% (0.8597285,-16.839558)
% (0.8642534,-17.496542)
% (0.8687783,-16.839558)
% (0.8733032,-16.839558)
% (0.87782806,-17.064316)
% (0.88235295,-16.839558)
% (0.88687783,-17.496542)
% (0.8914027,-16.839558)
% (0.8959276,-16.839558)
% (0.9004525,-16.839558)
% (0.9049774,-17.496542)
% (0.90950227,-18.153526)
% (0.91402715,-17.704012)
% (0.91855204,-18.360996)
% (0.9230769,-17.704012)
% (0.9276018,-18.360996)
% (0.9321267,-19.01798)
% (0.9366516,-18.360996)
% (0.9411765,-18.360996)
% (0.94570136,-18.585754)
% (0.95022625,-18.360996)
% (0.95475113,-19.01798)
% (0.959276,-18.360996)
% (0.9638009,-18.360996)
% (0.9683258,-18.360996)
% (0.9728507,-19.01798)
% (0.97737557,-17.755878)
% (0.98190045,-17.755878)
% (0.98642534,-19.761412)
% (0.9909502,-19.761412)
% (0.9954751,-21.766943)
% (1,0.56950206)
% };
% \addplot[
%     color=red,
%     % mark=square,
%     ]
%     coordinates {
% (0,1)
% (0.09090909,1)
% (0.18181819,1.0290645)
% (0.27272728,1)
% (0.36363637,1)
% (0.45454547,1.0290645)
% (0.54545456,1)
% (0.6363636,1)
% (0.72727275,1.0290645)
% (0.8181818,1)
% (0.90909094,0.68210715)
% (1,0.68210715)
% };


% \addplot[
%     color=green,
%     % mark=square,
%     ]
%     coordinates {
% (0,1)
% (0.125,1)
% (0.25,1.0202899)
% (0.375,1.0202899)
% (0.5,1.0666667)
% (0.625,1)
% (0.75,1)
% (0.875,0.93333334)
% (1,0.93333334)
% };
    % \legend{RTL 1, RTL 2, RTL 3}
\end{axis}
\end{tikzpicture}
